Quelques plats pour la m\'etrique de Hofer

We show, by an elementary and explicit construction, that the group of Hamiltonian diffeomorphisms of certain symplectic manifolds, endowed with Hofer's metric, contains subgroups quasi-isometric to Euclidean spaces of arbitrary dimension.

==> cercles.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1318,1333)(0,-10)
\put(659,659){\whiten\ellipse{866}{866}}
\put(659,659){\ellipse{866}{866}}
\put(659,659){\blacken\ellipse{816}{816}}
\put(659,659){\ellipse{816}{816}}
\put(659,659){\whiten\ellipse{764}{764}}
\put(659,659){\ellipse{764}{764}}
\put(659,659){\blacken\ellipse{708}{708}}
\put(659,659){\ellipse{708}{708}}
\put(659,659){\whiten\ellipse{654}{654}}
\put(659,659){\ellipse{654}{654}}
\put(659,659){\blacken\ellipse{594}{594}}
\put(659,659){\ellipse{594}{594}}
\put(659,659){\whiten\ellipse{540}{540}}
\put(659,659){\ellipse{540}{540}}
\put(659,659){\blacken\ellipse{490}{490}}
\put(659,659){\ellipse{490}{490}}
\put(659,659){\whiten\ellipse{438}{438}}
\put(659,659){\ellipse{438}{438}}
\put(659,659){\ellipse{1302}{1302}}
\end{picture}
}

